Coverage Metrics for a Scenario Database for the Scenario-Based Assessment of Automated Driving Systems

Automated Driving Systems (ADSs) have the potential to make mobility services available and safe for all. A multi-pillar Safety Assessment Framework (SAF) has been proposed for the type-approval process of ADSs. The SAF requires that the test scenarios for the ADS adequately covers the Operational Design Domain (ODD) of the ADS. A common method for generating test scenarios involves basing them on scenarios identified and characterized from driving data. This work addresses two questions when collecting scenarios from driving data. First, do the collected scenarios cover all relevant aspects of the ADS' ODD? Second, do the collected scenarios cover all relevant aspects that are in the driving data, such that no potentially important situations are missed? This work proposes coverage metrics that provide a quantitative answer to these questions. The proposed coverage metrics are illustrated by means of an experiment in which over 200000 scenarios from 10 different scenario categories are collected from the HighD data set. The experiment demonstrates that a coverage of 100 % can be achieved under certain conditions, and it also identifies which data and scenarios could be added to enhance the coverage outcomes in case a 100 % coverage has not been achieved. Whereas this work presents metrics for the quantification of the coverage of driving data and the identified scenarios, this paper concludes with future research directions, including the quantification of the completeness of driving data and the identified scenarios.

==> figs/actor_coverage.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00160}{RGB}{0,0,160}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lime02200}{RGB}{0,220,0}
\definecolor{red22000}{RGB}{220,0,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={at={(1.02, 1)}, anchor=north west, nodes={scale=0.7, transform shape}}, cells={align=left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Longitudinal distance [\si{\meter}]},
xmin=10, xmax=100,
xtick style={color=black},
xtick={10,40,70,100},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={$\actorcoverage{\actorset}$},
ymin=0.135226652102676, ymax=1.04117968323321,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [line width=2pt, darkblue00160]
table {%
10 1
15 0.846153846153846
20 0.904761904761905
25 0.907949790794979
30 0.901129943502825
35 0.891170431211499
40 0.85625
45 0.837056504599212
50 0.809843400447427
55 0.778330019880716
60 0.741484716157205
65 0.728209191759112
70 0.706181818181818
75 0.679734219269103
80 0.661719233147805
85 0.644444444444444
90 0.634106853750675
95 0.614141414141414
100 0.59855421686747
};
\addlegendentry{Only front,\\width of \SI{3}{\meter}}
\addplot [line width=2pt, red22000]
table {%
10 0.586473429951691
15 0.547439126784215
20 0.531627576403696
25 0.518007202881152
30 0.511482254697286
35 0.502055733211512
40 0.493887530562347
45 0.481152993348115
50 0.473256601218687
55 0.457835116425425
60 0.44541231126597
65 0.435967302452316
70 0.427948717948718
75 0.415982617093192
80 0.404342857142857
85 0.395936892154744
90 0.389844559585492
95 0.379794385132463
100 0.369660148091893
};
\addlegendentry{Only front,\\width of \SI{10}{\meter}}
\addplot [line width=2pt, lime02200]
table {%
10 0.45440251572327
15 0.425733207190161
20 0.416737109044801
25 0.410506566604128
30 0.406386554621849
35 0.402976009717583
40 0.39828634604754
45 0.390381171655155
50 0.384268060836502
55 0.372387727879057
60 0.364940736119775
65 0.358208955223881
70 0.352020860495437
75 0.3441317047265
80 0.335696202531646
85 0.329059144093605
90 0.324182603331277
95 0.316809707013909
100 0.308612099644128
};
\addlegendentry{Only front,\\width of \SI{17}{\meter}}
\addplot [line width=2pt, darkblue00160, dashed]
table {%
10 0.7
15 0.593220338983051
20 0.547945205479452
25 0.492407809110629
30 0.486251808972504
35 0.467758444216991
40 0.456126482213439
45 0.437745740498034
50 0.424902289223897
55 0.404203323558162
60 0.388816644993498
65 0.378811571540266
70 0.36587982832618
75 0.354043392504931
80 0.342665855143031
85 0.333895921237693
90 0.326271186440678
95 0.316534260178749
100 0.306767271869842
};
\addlegendentry{Front and rear,\\width of \SI{3}{\meter}}
\addplot [line width=2pt, red22000, dashed]
table {%
10 0.492378048780488
15 0.431384615384615
20 0.393820500245218
25 0.366943455911427
30 0.347682119205298
35 0.331547786862137
40 0.316959921798631
45 0.301381692573402
50 0.292112950340798
55 0.27814333985417
60 0.26968311009474
65 0.260520738722374
70 0.2526790750141
75 0.243867053547877
80 0.235513090954213
85 0.229483282674772
90 0.223195476216875
95 0.21654373024236
100 0.209288299155609
};
\addlegendentry{Front and rear,\\width of \SI{10}{\meter}}
\addplot [line width=2pt, lime02200, dashed]
table {%
10 0.380208333333333
15 0.335174953959484
20 0.311817898347365
25 0.293343856879768
30 0.280534783593927
35 0.269360269360269
40 0.259324111364034
45 0.248107255520505
50 0.240356937248129
55 0.229923138086403
60 0.22338076545633
65 0.216176135067305
70 0.210064239828694
75 0.204199051175936
80 0.19784207008498
85 0.192995125473912
90 0.188079697698385
95 0.18252411312735
100 0.176406335335882
};
\addlegendentry{Front and rear,\\width of \SI{17}{\meter}}
\end{axis}

\end{tikzpicture}


==> figs/actor_time_coverage.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00160}{RGB}{0,0,160}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lime02200}{RGB}{0,220,0}
\definecolor{red22000}{RGB}{220,0,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={at={(1.02, 1)}, anchor=north west, nodes={scale=0.7, transform shape}}, cells={align=left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Longitudinal distance [\si{\meter}]},
xmin=10, xmax=100,
xtick style={color=black},
xtick={10,40,70,100},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={$\timeactorcoverage{\actorset}$},
ymin=0.104710536263114, ymax=1.02549180772825,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\addplot [line width=2pt, darkblue00160]
table {%
10 0.983638113570741
15 0.943265579629216
20 0.948202025695058
25 0.920091698051416
30 0.904273541336918
35 0.889211329766331
40 0.857413964683284
45 0.826519940832305
50 0.793188564790914
55 0.765841865956415
60 0.729468116954396
65 0.704325356826624
70 0.689937546182422
75 0.666460450321097
80 0.64670551551398
85 0.627312162706722
90 0.616188403074736
95 0.599382308285577
100 0.583200465256087
};
\addlegendentry{Only front,\\width of \SI{3}{\meter}}
\addplot [line width=2pt, red22000]
table {%
10 0.515956292061654
15 0.386827500112804
20 0.382967123400403
25 0.399948314689704
30 0.405037800766372
35 0.418449967088153
40 0.419161837510074
45 0.41104033970276
50 0.398242545007994
55 0.388186626144539
60 0.373872663865213
65 0.364608129064373
70 0.359152098673438
75 0.350947516551463
80 0.342121680359149
85 0.333312686024313
90 0.328087313523112
95 0.320088805280864
100 0.312213996856149
};
\addlegendentry{Only front,\\width of \SI{10}{\meter}}
\addplot [line width=2pt, lime02200]
table {%
10 0.437504395156186
15 0.321370002957228
20 0.302927633883366
25 0.310542199022209
30 0.312340979164181
35 0.32246453659355
40 0.323654598496968
45 0.317902192195625
50 0.30868147890416
55 0.301169350931978
60 0.291639908975843
65 0.284966296144031
70 0.280820374126662
75 0.274864652316217
80 0.268656454175567
85 0.262356751868863
90 0.258544315394259
95 0.252540146630714
100 0.246595603866672
};
\addlegendentry{Only front,\\width of \SI{17}{\meter}}
\addplot [line width=2pt, darkblue00160, dashed]
table {%
10 0.868309260832625
15 0.726975383026338
20 0.596085637365925
25 0.535676880010664
30 0.483630230355121
35 0.471353441485595
40 0.45318379336295
45 0.432979570307349
50 0.412346261442453
55 0.398900137212745
60 0.378475778491682
65 0.365760235329527
70 0.35689904229233
75 0.347205463213747
80 0.338118200207752
85 0.32788724052461
90 0.322718551055701
95 0.315242044654944
100 0.30687777091205
};
\addlegendentry{Front and rear,\\width of \SI{3}{\meter}}
\addplot [line width=2pt, red22000, dashed]
table {%
10 0.519307622526786
15 0.368549661092132
20 0.31303053103441
25 0.290981124169063
30 0.2722913153457
35 0.268063634781873
40 0.260215593371847
45 0.248871656923593
50 0.237535285080057
55 0.229750829739322
60 0.219860885043077
65 0.213275638735998
70 0.208678963980396
75 0.203259922856787
80 0.197768797617387
85 0.192438739375627
90 0.189201343497324
95 0.184392687115999
100 0.179394812186518
};
\addlegendentry{Front and rear,\\width of \SI{10}{\meter}}
\addplot [line width=2pt, lime02200, dashed]
table {%
10 0.440879809232302
15 0.311652293894446
20 0.26093106827834
25 0.240495444219407
30 0.224414042616506
35 0.219188301278178
40 0.212042446480673
45 0.202837363137879
50 0.193763580462085
55 0.187130475631239
60 0.179666457950176
65 0.174235921639569
70 0.170311379161331
75 0.165772329795354
80 0.16141939853098
85 0.157203085995495
90 0.154450744583467
95 0.150541980564632
100 0.14656423042062
};
\addlegendentry{Front and rear,\\width of \SI{17}{\meter}}
\end{axis}

\end{tikzpicture}


==> figs/tag_coverage.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00160}{RGB}{0,0,160}
\definecolor{darkcyan0160120}{RGB}{0,160,120}
\definecolor{darkgoldenrod2001200}{RGB}{200,120,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1200200}{RGB}{120,0,200}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lime02200}{RGB}{0,220,0}
\definecolor{red22000}{RGB}{220,0,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={at={(.8, .98)}, anchor=north west, nodes={scale=0.7, transform shape}},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={$\numbervar$},
xmin=0, xmax=5,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5},
xticklabel style={align=center},
xticklabels={10,100,1000,10000,100000},
y grid style={darkgray176},
ylabel={$\tagcoverage{\numbervar}$},
ymin=0, ymax=1.05,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\draw[draw=none,fill=darkblue00160] (axis cs:0.1,0) rectangle (axis cs:0.233333333333333,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkblue00160}
\addlegendentry{$\tagset=\{\tagvar{1},\tagvar{2}\}$}

\draw[draw=none,fill=darkblue00160] (axis cs:1.1,0) rectangle (axis cs:1.23333333333333,1);
\draw[draw=none,fill=darkblue00160] (axis cs:2.1,0) rectangle (axis cs:2.23333333333333,0.97765);
\draw[draw=none,fill=darkblue00160] (axis cs:3.1,0) rectangle (axis cs:3.23333333333333,0.629275);
\draw[draw=none,fill=darkblue00160] (axis cs:4.1,0) rectangle (axis cs:4.23333333333333,0.2158875);
\draw[draw=none,fill=red22000] (axis cs:0.233333333333333,0) rectangle (axis cs:0.366666666666667,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=red22000}
\addlegendentry{$\tagset=\{\tagvar{3},\ldots,\tagvar{9}\}$}

\draw[draw=none,fill=red22000] (axis cs:1.23333333333333,0) rectangle (axis cs:1.36666666666667,0.9645);
\draw[draw=none,fill=red22000] (axis cs:2.23333333333333,0) rectangle (axis cs:2.36666666666667,0.8341875);
\draw[draw=none,fill=red22000] (axis cs:3.23333333333333,0) rectangle (axis cs:3.36666666666667,0.45283375);
\draw[draw=none,fill=red22000] (axis cs:4.23333333333333,0) rectangle (axis cs:4.36666666666667,0.105149875);
\draw[draw=none,fill=lime02200] (axis cs:0.366666666666667,0) rectangle (axis cs:0.5,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=lime02200}
\addlegendentry{$\tagset=\{\tagvar{10},\tagvar{11}\}$}

\draw[draw=none,fill=lime02200] (axis cs:1.36666666666667,0) rectangle (axis cs:1.5,1);
\draw[draw=none,fill=lime02200] (axis cs:2.36666666666667,0) rectangle (axis cs:2.5,0.9441);
\draw[draw=none,fill=lime02200] (axis cs:3.36666666666667,0) rectangle (axis cs:3.5,0.542295);
\draw[draw=none,fill=lime02200] (axis cs:4.36666666666667,0) rectangle (axis cs:4.5,0.1224785);
\draw[draw=none,fill=darkviolet1200200] (axis cs:0.5,0) rectangle (axis cs:0.633333333333333,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkviolet1200200}
\addlegendentry{$\tagset=\{\tagvar{12},\ldots,\tagvar{14}\}$}

\draw[draw=none,fill=darkviolet1200200] (axis cs:1.5,0) rectangle (axis cs:1.63333333333333,1);
\draw[draw=none,fill=darkviolet1200200] (axis cs:2.5,0) rectangle (axis cs:2.63333333333333,0.964633333333333);
\draw[draw=none,fill=darkviolet1200200] (axis cs:3.5,0) rectangle (axis cs:3.63333333333333,0.590453333333333);
\draw[draw=none,fill=darkviolet1200200] (axis cs:4.5,0) rectangle (axis cs:4.63333333333333,0.172165);
\draw[draw=none,fill=darkgoldenrod2001200] (axis cs:0.633333333333333,0) rectangle (axis cs:0.766666666666667,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgoldenrod2001200}
\addlegendentry{$\tagset=\{\tagvar{15},\ldots,\tagvar{18}\}$}

\draw[draw=none,fill=darkgoldenrod2001200] (axis cs:1.63333333333333,0) rectangle (axis cs:1.76666666666667,0.890666666666667);
\draw[draw=none,fill=darkgoldenrod2001200] (axis cs:2.63333333333333,0) rectangle (axis cs:2.76666666666667,0.819433333333333);
\draw[draw=none,fill=darkgoldenrod2001200] (axis cs:3.63333333333333,0) rectangle (axis cs:3.76666666666667,0.320263333333333);
\draw[draw=none,fill=darkgoldenrod2001200] (axis cs:4.63333333333333,0) rectangle (axis cs:4.76666666666667,0.08906);
\draw[draw=none,fill=darkcyan0160120] (axis cs:0.766666666666667,0) rectangle (axis cs:0.9,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan0160120}
\addlegendentry{$\tagset=\{\tagvar{1},\ldots,\tagvar{18}\}$}

\draw[draw=none,fill=darkcyan0160120] (axis cs:1.76666666666667,0) rectangle (axis cs:1.9,0.966);
\draw[draw=none,fill=darkcyan0160120] (axis cs:2.76666666666667,0) rectangle (axis cs:2.9,0.881622222222222);
\draw[draw=none,fill=darkcyan0160120] (axis cs:3.76666666666667,0) rectangle (axis cs:3.9,0.48322);
\draw[draw=none,fill=darkcyan0160120] (axis cs:4.76666666666667,0) rectangle (axis cs:4.9,0.127867);
\end{axis}

\end{tikzpicture}


==> figs/time_coverage.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00160}{RGB}{0,0,160}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
legend style={nodes={scale=0.7, transform shape}},
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={$\numbervar$},
xmin=0.31, xmax=6.69,
xtick style={color=black},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={$\timecoverage{\numbervar}$},
ymin=0, ymax=0.8,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\draw[draw=none,fill=darkblue00160] (axis cs:0.6,0) rectangle (axis cs:1.4,0.750014662234139);
\draw[draw=none,fill=darkblue00160] (axis cs:1.6,0) rectangle (axis cs:2.4,0.476972205277084);
\draw[draw=none,fill=darkblue00160] (axis cs:2.6,0) rectangle (axis cs:3.4,0.324293563421487);
\draw[draw=none,fill=darkblue00160] (axis cs:3.6,0) rectangle (axis cs:4.4,0.243436580921138);
\draw[draw=none,fill=darkblue00160] (axis cs:4.6,0) rectangle (axis cs:5.4,0.194757994684685);
\draw[draw=none,fill=darkblue00160] (axis cs:5.6,0) rectangle (axis cs:6.4,0.162298847309354);
\end{axis}

\end{tikzpicture}

